Generalized remote state preparation: Trading cbits, qubits and ebits in quantum communication

We consider the problem of communicating quantum states by simultaneously making use of a noiseless classical channel, a noiseless quantum channel and shared entanglement. We specifically study the version of the problem in which the sender is given knowledge of the state to be communicated. In this setting, a trade-off arises between the three resources, some portions of which have been investigated previously in the contexts of the quantum-classical trade-off in data compression, remote state preparation and superdense coding of quantum states, each of which amounts to allowing just two out of these three resources. We present a formula for the triple resource trade-off that reduces its calculation to evaluating the data compression trade-off formula. In the process, we also construct protocols achieving all the optimal points. These turn out to be achievable by trade-off coding and suitable time-sharing between optimal protocols for cases involving two resources out of the three mentioned above.

==> circuit.eepic <==
\setlength{\unitlength}{0.000513333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10374,4221)(0,-10)
\put(312,3987){\ellipse{424}{424}}
\path(312,3762)(312,3237)(312,3312)
\path(312,3537)(12,3387)
\path(312,3537)(612,3387)
\path(312,3237)(87,2937)
\path(87,2937)(462,2937)
\path(312,3237)(537,2937)
\path(462,2937)(537,2937)
\path(237,2937)(237,2637)
\path(387,2937)(387,2637)
\put(10062,1362){\ellipse{424}{424}}
\path(10062,1137)(10062,387)
\path(10062,387)(9762,12)
\path(10062,387)(10287,12)
\path(10062,837)(9762,612)
\path(10062,837)(10362,612)
\path(9300,4100)(9400,4100)(9400,800)(9300,800)
\thicklines
\path(3237,4137)(3912,4137)(3912,3237)
	(3237,3237)(3237,4137)
\path(7317,1362)(7962,1362)(7962,462)
	(7317,462)(7317,1362)
\path(3237,3387)(2562,3387)(1212,1962)
	(2562,612)(7287,612)
\path(3912,3387)(4662,3387)(6612,912)(7287,912)
\blacken\path(7047.000,852.000)(7287.000,912.000)(7047.000,972.000)(7047.000,852.000)
\path(3912,3987)(9237,3987)
\path(7962,912)(9237,912)
\dashline{90.000}(3237,3987)(1212,3987)
\dashline{60.000}(3912,3687)(4662,3687)(6612,1212)(7287,1212)
\blacken\path(7047.000,1152.000)(7287.000,1212.000)(7047.000,1272.000)(7047.000,1152.000)
\put(3392,3612){$E_{i^n}$}
\put(7452,837){$D_j$}
\put(5262,2037){$B_1$}
\put(1212,4062){$X: \; i^n$}
\put(5262,707){$B_2$}
\put(9012,4062){$A$}
\put(9087,987){$B$}
\put(807,1887){$|\Phi\rangle$}
\put(5787,2412){$C:\;j$}
\put(9500,2500){$\tilde{\varphi}_{i^n}$}
\end{picture}
}



